Bayesian Subspace HMM for the Zerospeech 2020 Challenge

In this paper we describe our submission to the Zerospeech 2020 challenge, where the participants are required to discover latent representations from unannotated speech, and to use those representations to perform speech synthesis, with synthesis quality used as a proxy metric for the unit quality. In our system, we use the Bayesian Subspace Hidden Markov Model (SHMM) for unit discovery. The SHMM models each unit as an HMM whose parameters are constrained to lie in a low dimensional subspace of the total parameter space which is trained to model phonetic variability. Our system compares favorably with the baseline on the human-evaluated character error rate while maintaining significantly lower unit bitrate.

==> figures/abxplot.tex <==
%\begin{tikzpicture}
	\begin{axis}[
	    legend style={at={(0.7,0.5)},anchor=west,draw=none},
		xlabel=Acoustic scale ($\alpha$),
		ylabel=ABX]
% 	\addplot[color=blue,mark=x] coordinates {
% 		(1281,19.16)
%         (1203,23.49)
%         (1085,26.99)
%         (994,28.45)
%         (922,29.29)
%         (869,29.66)
%         (726,30.42)
%         (640,30.96)};
    \addplot[dashed,color=blue,mark=*] coordinates {
        (0.2,19.759)
        (0.5,23.038)
        (1.0,27.215)
        (1.5,29.396)
        (2.0,30.537)
        (2.5,31.544)
        (5.0,32.47)
        (9.0,33.165)};
        \label{plot_ac_abx}
        \addlegendimage{/pgfplots/refstyle=plot_ac_abx}\addlegendentry{ABX}
        % \addlegendentry{Baseline}
	\end{axis}
	\begin{axis}[
	    legend style={at={(0.7,0.4)},anchor=west,draw=none},
    	ylabel=Bitrate (bps),
    	axis y line*=right,
    	axis x line=none]
	\addplot[color=red,mark=x] coordinates{
        (0.2, 1281)
        (0.5, 1203)
        (1.0, 1085)
        (1.5, 994)
        (2.0, 922)
        (2.5, 869)
        (5.0, 726)
        (9.0, 640)
        };
        \label{plot_ac_bitrate}
        \addlegendimage{/pgfplots/refstyle=plot_ac_bitrate}\addlegendentry{Bitrate}
	\end{axis}
%\end{tikzpicture}

% 1281	19.16
% 1203	23.49
% 1085	26.99
% 994	28.45
% 922	29.29
% 869	29.66
% 726	30.42
% 640	30.96
